Bracelets and the Goussarov Filtration of the Space of Knots

Following Goussarov's paper `Interdependent Modifications of Links and Invariants of Finite Degree' [Topology 37 (1998) 595--602] we describe an alternative finite type theory of knots. While (as shown by Goussarov) the alternative theory turns out to be equivalent to the standard one, it nevertheless has its own share of intrinsic beauty.

==> figs/4T.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6476,1089)(0,-10)
\put(1288,462){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(3088,462){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(4888,462){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(538,537){\ellipse{1060}{1060}}
\put(2338,537){\ellipse{1060}{1060}}
\put(4138,537){\ellipse{1060}{1060}}
\put(5938,537){\ellipse{1060}{1060}}
\path(913,912)(913,162)
\path(2713,912)(2713,162)
\path(4513,912)(4513,162)
\path(6313,912)(6313,162)
\path(13,537)(838,987)
\path(1813,537)(2788,837)
\path(3613,537)(4438,87)
\path(5413,537)(6388,237)
\end{picture}
}


==> figs/Addit.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5724,658)(0,-10)
\put(762.000,321.000){\arc{600.000}{4.7124}{7.8540}}
\path(885.597,625.880)(762.000,621.000)(873.353,567.143)
\put(762.000,321.000){\arc{600.000}{1.5708}{4.7124}}
\path(638.403,16.120)(762.000,21.000)(650.647,74.857)
\put(2899.500,358.500){\arc{530.330}{4.5705}{6.4251}}
\path(2984.208,640.110)(2862.000,621.000)(2978.824,580.352)
\put(2824.500,358.500){\arc{530.330}{2.9997}{4.8543}}
\put(4999.500,283.500){\arc{530.330}{6.1413}{7.9959}}
\put(4924.500,283.500){\arc{530.330}{1.4289}{3.2835}}
\path(4839.792,1.890)(4962.000,21.000)(4845.176,61.648)
\path(12,321)(462,321)
\path(1062,321)(1512,321)
\path(2862,321)(3612,321)
\path(4212,321)(4962,321)
\path(5082.000,351.000)(4962.000,321.000)(5082.000,291.000)
\path(4962,321)(5712,321)
\path(2112,321)(2862,321)
\path(2742.000,291.000)(2862.000,321.000)(2742.000,351.000)
\put(687,246){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B}}}}}
\put(2787,396){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B'}}}}}
\put(4887,96){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B''}}}}}
\end{picture}
}


==> figs/GDiff.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8718,1539)(0,-10)
\put(309.000,762.000){\arc{600.000}{3.1416}{6.2832}}
\path(4.218,885.601)(9.000,762.000)(62.946,873.310)
\put(309.000,762.000){\arc{600.000}{6.2832}{9.4248}}
\path(613.782,638.399)(609.000,762.000)(555.054,650.690)
\path(309,1062)(309,1512)
\path(339.000,1392.000)(309.000,1512.000)(279.000,1392.000)
\path(309,462)(309,12)
\put(1209.000,762.000){\arc{600.000}{4.7124}{7.8540}}
\path(1209,462)(1209,12)
\path(1209,1062)(1209,1512)
\path(1239.000,1392.000)(1209.000,1512.000)(1179.000,1392.000)
\put(2709.000,762.000){\arc{600.000}{3.1416}{6.2832}}
\path(2404.218,885.601)(2409.000,762.000)(2462.946,873.310)
\put(2709.000,762.000){\arc{600.000}{6.2832}{9.4248}}
\path(3013.782,638.399)(3009.000,762.000)(2955.054,650.690)
\path(2709,1062)(2709,1512)
\path(2739.000,1392.000)(2709.000,1512.000)(2679.000,1392.000)
\path(2709,462)(2709,12)
\put(3609.000,762.000){\arc{600.000}{1.5708}{4.7124}}
\path(3609,462)(3609,12)
\path(3609,1062)(3609,1512)
\path(3639.000,1392.000)(3609.000,1512.000)(3579.000,1392.000)
\put(5109.000,762.000){\arc{600.000}{4.7124}{7.8540}}
\path(5109,462)(5109,12)
\path(5109,1062)(5109,1512)
\path(5139.000,1392.000)(5109.000,1512.000)(5079.000,1392.000)
\put(6009.000,762.000){\arc{600.000}{3.1416}{6.2832}}
\path(5704.218,885.601)(5709.000,762.000)(5762.946,873.310)
\put(6009.000,762.000){\arc{600.000}{6.2832}{9.4248}}
\path(6313.782,638.399)(6309.000,762.000)(6255.054,650.690)
\path(6009,1062)(6009,1512)
\path(6039.000,1392.000)(6009.000,1512.000)(5979.000,1392.000)
\path(6009,462)(6009,12)
\put(7509.000,762.000){\arc{600.000}{1.5708}{4.7124}}
\path(7509,462)(7509,12)
\path(7509,1062)(7509,1512)
\path(7539.000,1392.000)(7509.000,1512.000)(7479.000,1392.000)
\put(8409.000,762.000){\arc{600.000}{3.1416}{6.2832}}
\path(8104.218,885.601)(8109.000,762.000)(8162.946,873.310)
\put(8409.000,762.000){\arc{600.000}{6.2832}{9.4248}}
\path(8713.782,638.399)(8709.000,762.000)(8655.054,650.690)
\path(8409,1062)(8409,1512)
\path(8439.000,1392.000)(8409.000,1512.000)(8379.000,1392.000)
\path(8409,462)(8409,12)
\put(1959,687){\makebox(0,0)[b]{\smash{{\mathmode{-}}}}}
\put(4359,687){\makebox(0,0)[b]{\smash{{\mathmode{=}}}}}
\put(6759,687){\makebox(0,0)[b]{\smash{{\mathmode{-}}}}}
\end{picture}
}


==> figs/Lasso.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7524,1239)(0,-10)
\put(2712,612){\blacken\ellipse{70}{70}}
\put(2712,612){\ellipse{70}{70}}
\path(2712,12)(2712,1212)
\path(2742.000,1092.000)(2712.000,1212.000)(2682.000,1092.000)
\path(2112,612)(3312,612)
\path(3192.000,582.000)(3312.000,612.000)(3192.000,642.000)
\path(3012,687)(3011,690)(3010,696)
	(3008,705)(3005,717)(3000,732)
	(2995,747)(2988,763)(2980,781)
	(2969,799)(2954,818)(2937,837)
	(2918,854)(2899,869)(2881,880)
	(2863,888)(2847,895)(2832,900)
	(2817,905)(2805,908)(2796,910)
	(2790,911)(2787,912)
\path(2637,912)(2634,911)(2628,910)
	(2619,908)(2607,905)(2592,900)
	(2577,895)(2561,888)(2543,880)
	(2525,869)(2506,854)(2487,837)
	(2470,818)(2455,799)(2444,781)
	(2436,763)(2429,747)(2424,732)
	(2419,717)(2416,705)(2414,696)
	(2413,690)(2412,687)
\path(2412,537)(2412,535)(2412,530)
	(2411,522)(2411,511)(2409,497)
	(2407,481)(2404,463)(2400,443)
	(2393,422)(2384,399)(2372,373)
	(2357,344)(2337,312)(2317,284)
	(2297,258)(2277,235)(2257,213)
	(2238,194)(2219,176)(2200,159)
	(2182,143)(2165,129)(2150,116)
	(2136,106)(2112,87)
\path(2187.464,185.006)(2112.000,87.000)(2224.707,137.963)
\path(2787,312)(2790,313)(2796,314)
	(2805,316)(2817,319)(2832,324)
	(2847,329)(2863,336)(2881,344)
	(2899,355)(2918,370)(2937,387)
	(2954,406)(2969,425)(2980,443)
	(2988,461)(2995,477)(3000,492)
	(3005,507)(3008,519)(3010,528)
	(3011,534)(3012,537)
\path(2637,312)(2635,312)(2630,312)
	(2622,311)(2611,311)(2597,309)
	(2581,307)(2563,304)(2543,300)
	(2522,293)(2499,284)(2473,272)
	(2444,257)(2412,237)(2384,217)
	(2358,197)(2335,177)(2313,157)
	(2294,138)(2276,119)(2259,100)
	(2243,82)(2229,65)(2216,50)
	(2206,36)(2197,26)(2192,18)
	(2189,14)(2187,12)
\put(612,612){\blacken\ellipse{70}{70}}
\put(612,612){\ellipse{70}{70}}
\path(12,612)(1212,612)
\path(1092.000,582.000)(1212.000,612.000)(1092.000,642.000)
\path(612,12)(612,1212)
\path(642.000,1092.000)(612.000,1212.000)(582.000,1092.000)
\path(87,12)(88,13)(91,17)
	(95,22)(101,29)(108,39)
	(117,50)(128,61)(140,74)
	(154,88)(170,104)(189,121)
	(211,141)(237,162)(261,180)
	(283,197)(303,210)(319,220)
	(333,227)(344,232)(353,235)
	(362,237)(370,239)(379,242)
	(389,247)(401,254)(415,264)
	(430,277)(447,294)(462,312)
	(473,328)(481,344)(487,357)
	(491,368)(494,377)(495,384)
	(495,390)(494,395)(493,400)
	(492,404)(490,408)(488,413)
	(486,419)(483,426)(480,434)
	(475,443)(469,453)(462,462)
	(453,469)(443,475)(434,480)
	(426,483)(419,486)(413,488)
	(408,490)(404,492)(399,493)
	(395,494)(390,495)(384,495)
	(377,494)(368,491)(357,487)
	(344,481)(328,473)(312,462)
	(294,447)(277,430)(264,415)
	(254,401)(247,389)(242,379)
	(239,370)(237,362)(235,353)
	(232,344)(227,333)(220,319)
	(210,303)(197,283)(180,261)
	(162,237)(141,211)(121,189)
	(104,170)(88,154)(74,140)
	(61,128)(49,117)(39,108)
	(29,101)(12,87)
\path(85.560,186.443)(12.000,87.000)(123.703,140.127)
\put(4812,612){\blacken\ellipse{70}{70}}
\put(4812,612){\ellipse{70}{70}}
\path(4587,612)(5037,612)
\path(4812,387)(4812,837)
\path(4437,612)(4212,612)
\path(4812,987)(4812,1212)
\path(4842.000,1092.000)(4812.000,1212.000)(4782.000,1092.000)
\path(5187,612)(5412,612)
\path(5292.000,582.000)(5412.000,612.000)(5292.000,642.000)
\path(4812,237)(4812,12)
\path(4287,12)(4288,14)(4291,18)
	(4296,26)(4303,36)(4312,50)
	(4323,65)(4336,82)(4351,100)
	(4366,119)(4384,138)(4404,157)
	(4426,177)(4451,197)(4480,217)
	(4512,237)(4545,254)(4575,268)
	(4600,278)(4620,284)(4635,288)
	(4647,289)(4655,288)(4662,287)
	(4669,285)(4677,284)(4689,284)
	(4704,286)(4724,289)(4749,295)
	(4779,303)(4812,312)(4848,322)
	(4878,331)(4902,336)(4919,339)
	(4930,340)(4938,339)(4943,337)
	(4948,335)(4955,335)(4964,337)
	(4977,343)(4994,353)(5015,367)
	(5037,387)(5054,406)(5069,425)
	(5080,442)(5087,456)(5093,466)
	(5096,475)(5098,481)(5100,487)
	(5100,493)(5101,500)(5103,510)
	(5104,522)(5107,539)(5109,559)
	(5111,584)(5112,612)(5111,640)
	(5109,665)(5107,685)(5104,702)
	(5103,714)(5101,724)(5100,731)
	(5100,737)(5098,743)(5096,749)
	(5093,758)(5087,768)(5080,782)
	(5069,799)(5054,818)(5037,837)
	(5018,854)(4999,869)(4982,880)
	(4968,887)(4958,893)(4949,896)
	(4943,898)(4937,899)(4931,900)
	(4924,901)(4914,903)(4902,904)
	(4885,907)(4865,909)(4840,911)
	(4812,912)(4784,911)(4759,909)
	(4739,907)(4722,904)(4710,903)
	(4700,901)(4693,900)(4687,899)
	(4681,898)(4675,896)(4666,893)
	(4656,887)(4642,880)(4625,869)
	(4606,854)(4587,837)(4567,815)
	(4553,794)(4543,777)(4537,764)
	(4535,755)(4535,748)(4537,743)
	(4539,738)(4540,730)(4539,719)
	(4536,702)(4531,678)(4522,648)
	(4512,612)(4503,579)(4495,549)
	(4489,524)(4486,504)(4484,489)
	(4484,477)(4485,469)(4487,462)
	(4488,455)(4489,447)(4488,435)
	(4484,420)(4478,400)(4468,375)
	(4454,345)(4437,312)(4417,280)
	(4397,251)(4377,226)(4357,204)
	(4338,184)(4319,166)(4300,151)
	(4282,136)(4265,123)(4250,112)
	(4236,103)(4212,87)
\path(4295.205,178.526)(4212.000,87.000)(4328.487,128.603)
\put(6912,612){\blacken\ellipse{70}{70}}
\put(6912,612){\ellipse{70}{70}}
\path(6312,612)(7512,612)
\path(7392.000,582.000)(7512.000,612.000)(7392.000,642.000)
\path(6912,12)(6912,1212)
\path(6942.000,1092.000)(6912.000,1212.000)(6882.000,1092.000)
\path(6387,12)(6388,13)(6391,17)
	(6395,22)(6401,29)(6408,39)
	(6417,50)(6428,61)(6440,74)
	(6454,88)(6470,104)(6489,121)
	(6511,141)(6537,162)(6561,180)
	(6583,197)(6603,210)(6619,220)
	(6633,227)(6644,232)(6653,235)
	(6662,237)(6670,239)(6679,242)
	(6689,247)(6701,254)(6715,264)
	(6730,277)(6747,294)(6762,312)
	(6773,328)(6781,344)(6787,357)
	(6791,368)(6794,377)(6795,384)
	(6795,390)(6794,395)(6793,400)
	(6792,404)(6790,408)(6788,413)
	(6786,419)(6783,426)(6780,434)
	(6775,443)(6769,453)(6762,462)
	(6753,469)(6743,475)(6734,480)
	(6726,483)(6719,486)(6713,488)
	(6708,490)(6704,492)(6699,493)
	(6695,494)(6690,495)(6684,495)
	(6677,494)(6668,491)(6657,487)
	(6644,481)(6628,473)(6612,462)
	(6594,447)(6577,430)(6564,415)
	(6554,401)(6547,389)(6542,379)
	(6539,370)(6537,362)(6535,353)
	(6532,344)(6527,333)(6520,319)
	(6510,303)(6497,283)(6480,261)
	(6462,237)(6441,211)(6421,189)
	(6404,170)(6388,154)(6374,140)
	(6361,128)(6349,117)(6339,108)
	(6329,101)(6312,87)
\path(6385.560,186.443)(6312.000,87.000)(6423.703,140.127)
\path(1512,612)(1812,612)
\path(1692.000,582.000)(1812.000,612.000)(1692.000,642.000)
\path(3612,612)(3912,612)
\path(3792.000,582.000)(3912.000,612.000)(3792.000,642.000)
\path(5712,612)(6012,612)
\path(5892.000,582.000)(6012.000,612.000)(5892.000,642.000)
\end{picture}
}


==> figs/MoveJ.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6024,933)(0,-10)
\put(1362.000,459.000){\arc{900.000}{6.2832}{9.4248}}
\put(4662.000,459.000){\arc{900.000}{3.1416}{6.2832}}
\path(1812,459)(2262,459)
\path(2142.000,429.000)(2262.000,459.000)(2142.000,489.000)
\path(12,459)(462,459)
\path(342.000,429.000)(462.000,459.000)(342.000,489.000)
\path(462,459)(912,459)
\path(2262,459)(2712,459)
\path(5112,459)(5562,459)
\path(5442.000,429.000)(5562.000,459.000)(5442.000,489.000)
\path(3312,459)(3762,459)
\path(3642.000,429.000)(3762.000,459.000)(3642.000,489.000)
\path(3762,459)(4212,459)
\path(5562,459)(6012,459)
\put(2937,384){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\end{picture}
}


==> figs/T4T.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7399,1391)(0,-10)
\put(975,688){\blacken\ellipse{70}{70}}
\put(975,688){\ellipse{70}{70}}
\put(975,388){\blacken\ellipse{70}{70}}
\put(975,388){\ellipse{70}{70}}
\put(2775,688){\blacken\ellipse{70}{70}}
\put(2775,688){\ellipse{70}{70}}
\put(3075,688){\blacken\ellipse{70}{70}}
\put(3075,688){\ellipse{70}{70}}
\put(4575,688){\blacken\ellipse{70}{70}}
\put(4575,688){\ellipse{70}{70}}
\put(4575,988){\blacken\ellipse{70}{70}}
\put(4575,988){\ellipse{70}{70}}
\put(6075,688){\blacken\ellipse{70}{70}}
\put(6075,688){\ellipse{70}{70}}
\put(6375,688){\blacken\ellipse{70}{70}}
\put(6375,688){\ellipse{70}{70}}
\path(975,88)(975,1288)
\path(1005.000,1168.000)(975.000,1288.000)(945.000,1168.000)
\path(375,688)(1575,688)
\path(1455.000,658.000)(1575.000,688.000)(1455.000,718.000)
\path(2175,688)(3375,688)
\path(3255.000,658.000)(3375.000,688.000)(3255.000,718.000)
\path(2775,463)(2775,1288)
\path(2805.000,1168.000)(2775.000,1288.000)(2745.000,1168.000)
\path(4575,463)(4575,1288)
\path(4605.000,1168.000)(4575.000,1288.000)(4545.000,1168.000)
\path(5775,688)(6600,688)
\path(6375,463)(6375,913)
\path(3975,688)(4800,688)
\path(2775,313)(2775,88)
\path(4575,313)(4575,88)
\path(4950,688)(5175,688)
\path(5055.000,658.000)(5175.000,688.000)(5055.000,718.000)
\path(6375,313)(6375,88)
\path(6750,688)(6975,688)
\path(6855.000,658.000)(6975.000,688.000)(6855.000,718.000)
\path(6375,1063)(6375,1288)
\path(6405.000,1168.000)(6375.000,1288.000)(6345.000,1168.000)
\path(450,88)(451,90)(454,94)
	(459,102)(466,112)(475,126)
	(486,141)(499,158)(514,176)
	(529,195)(547,214)(567,233)
	(589,253)(614,273)(643,293)
	(675,313)(708,330)(738,344)
	(763,354)(783,360)(798,364)
	(810,365)(818,364)(825,363)
	(832,361)(840,360)(852,360)
	(867,362)(887,365)(912,371)
	(942,379)(975,388)(1011,398)
	(1041,407)(1065,413)(1082,417)
	(1093,419)(1101,419)(1106,419)
	(1111,419)(1118,420)(1127,423)
	(1140,428)(1157,436)(1178,448)
	(1200,463)(1220,480)(1235,496)
	(1247,512)(1256,527)(1263,541)
	(1267,555)(1270,568)(1272,581)
	(1274,592)(1274,601)(1275,607)
	(1275,611)(1275,613)
\path(1275,763)(1274,766)(1273,772)
	(1271,781)(1268,793)(1263,808)
	(1258,823)(1251,839)(1243,857)
	(1232,875)(1217,894)(1200,913)
	(1181,930)(1162,945)(1144,956)
	(1126,964)(1110,971)(1095,976)
	(1080,981)(1068,984)(1059,986)
	(1053,987)(1050,988)
\path(900,988)(897,987)(891,986)
	(882,984)(870,981)(855,976)
	(840,971)(824,964)(806,956)
	(788,945)(769,930)(750,913)
	(733,894)(718,875)(707,857)
	(699,839)(692,823)(687,808)
	(682,793)(679,781)(677,772)
	(676,766)(675,763)
\path(675,613)(675,611)(675,606)
	(674,598)(674,587)(672,573)
	(670,557)(667,539)(663,519)
	(656,498)(647,475)(635,449)
	(620,420)(600,388)(580,360)
	(560,334)(540,311)(520,289)
	(501,270)(482,252)(463,235)
	(445,219)(428,205)(413,192)
	(399,182)(375,163)
\path(450.464,261.006)(375.000,163.000)(487.707,213.963)
\path(2475,613)(2475,611)(2475,606)
	(2474,598)(2474,587)(2472,573)
	(2470,557)(2467,539)(2463,519)
	(2456,498)(2447,475)(2435,449)
	(2420,420)(2400,388)(2380,360)
	(2360,334)(2340,311)(2320,289)
	(2301,270)(2282,252)(2263,235)
	(2245,219)(2228,205)(2213,192)
	(2199,182)(2175,163)
\path(2250.464,261.006)(2175.000,163.000)(2287.707,213.963)
\path(2700,988)(2697,987)(2691,986)
	(2682,984)(2670,981)(2655,976)
	(2640,971)(2624,964)(2606,956)
	(2588,945)(2569,930)(2550,913)
	(2533,894)(2518,875)(2507,857)
	(2499,839)(2492,823)(2487,808)
	(2482,793)(2479,781)(2477,772)
	(2476,766)(2475,763)
\path(2254,88)(2255,90)(2258,94)
	(2263,102)(2270,112)(2279,126)
	(2290,141)(2303,158)(2318,176)
	(2333,195)(2351,214)(2371,233)
	(2393,253)(2418,273)(2447,293)
	(2479,313)(2512,330)(2542,344)
	(2567,354)(2587,360)(2602,364)
	(2614,365)(2622,364)(2629,363)
	(2636,361)(2644,360)(2656,360)
	(2671,362)(2691,365)(2716,371)
	(2746,379)(2779,388)(2815,398)
	(2845,407)(2869,412)(2886,415)
	(2897,416)(2905,415)(2911,413)
	(2916,411)(2922,411)(2931,413)
	(2944,419)(2961,429)(2982,443)
	(3004,463)(3021,482)(3035,501)
	(3046,518)(3053,532)(3058,542)
	(3062,551)(3063,557)(3065,563)
	(3065,569)(3066,576)(3067,586)
	(3068,598)(3070,615)(3072,635)
	(3074,660)(3075,688)(3073,719)
	(3070,747)(3067,769)(3064,786)
	(3061,797)(3058,806)(3056,813)
	(3053,820)(3049,828)(3044,838)
	(3037,852)(3028,870)(3015,891)
	(3000,913)(2983,933)(2967,948)
	(2951,960)(2936,969)(2922,976)
	(2908,980)(2895,983)(2882,985)
	(2871,987)(2862,987)(2856,988)
	(2852,988)(2850,988)
\path(4275,613)(4275,611)(4275,606)
	(4274,598)(4274,587)(4272,573)
	(4270,557)(4267,539)(4263,519)
	(4256,498)(4247,475)(4235,449)
	(4220,420)(4200,388)(4180,360)
	(4160,334)(4140,311)(4120,289)
	(4101,270)(4082,252)(4063,235)
	(4045,219)(4028,205)(4013,192)
	(3999,182)(3975,163)
\path(4050.464,261.006)(3975.000,163.000)(4087.707,213.963)
\path(4050,88)(4051,90)(4054,94)
	(4059,102)(4066,112)(4075,126)
	(4086,141)(4099,158)(4114,176)
	(4129,195)(4147,214)(4167,233)
	(4189,253)(4214,273)(4243,293)
	(4275,313)(4308,330)(4338,344)
	(4363,354)(4383,360)(4398,364)
	(4410,365)(4418,364)(4425,363)
	(4432,361)(4440,360)(4452,360)
	(4467,362)(4487,365)(4512,371)
	(4542,379)(4575,388)(4611,398)
	(4641,407)(4665,412)(4682,415)
	(4693,416)(4701,415)(4707,413)
	(4712,411)(4718,411)(4727,413)
	(4740,419)(4757,429)(4778,443)
	(4800,463)(4817,482)(4831,501)
	(4842,518)(4849,532)(4854,542)
	(4858,551)(4859,557)(4861,563)
	(4861,569)(4862,576)(4863,586)
	(4864,598)(4866,615)(4868,635)
	(4870,660)(4871,688)(4870,716)
	(4868,741)(4865,761)(4863,778)
	(4861,790)(4860,800)(4859,807)
	(4858,813)(4857,819)(4854,825)
	(4851,834)(4846,844)(4838,858)
	(4827,875)(4813,894)(4796,913)
	(4777,930)(4758,945)(4742,956)
	(4729,963)(4718,969)(4710,972)
	(4704,974)(4698,975)(4692,976)
	(4685,977)(4676,979)(4664,980)
	(4648,983)(4627,985)(4602,987)
	(4575,988)(4544,987)(4516,984)
	(4494,981)(4478,977)(4466,974)
	(4457,972)(4450,969)(4444,966)
	(4436,963)(4425,957)(4411,950)
	(4393,941)(4372,928)(4350,913)
	(4330,896)(4315,880)(4303,864)
	(4294,849)(4287,835)(4283,821)
	(4280,808)(4278,795)(4276,784)
	(4276,775)(4275,769)(4275,765)(4275,763)
\path(5850,88)(5851,90)(5854,94)
	(5859,102)(5866,112)(5875,126)
	(5886,141)(5899,158)(5914,176)
	(5929,195)(5947,214)(5967,233)
	(5989,253)(6014,273)(6043,293)
	(6075,313)(6108,330)(6138,344)
	(6163,354)(6183,360)(6198,364)
	(6210,365)(6218,364)(6225,363)
	(6232,361)(6240,360)(6252,360)
	(6267,362)(6287,365)(6312,371)
	(6342,379)(6375,388)(6411,398)
	(6441,407)(6465,412)(6482,415)
	(6493,416)(6501,415)(6507,413)
	(6512,411)(6518,411)(6527,413)
	(6540,419)(6557,429)(6578,443)
	(6600,463)(6617,482)(6631,501)
	(6642,518)(6649,532)(6654,542)
	(6658,551)(6659,557)(6661,563)
	(6661,569)(6662,576)(6663,586)
	(6664,598)(6666,615)(6668,635)
	(6670,660)(6671,688)(6670,716)
	(6668,741)(6665,761)(6663,778)
	(6661,790)(6660,800)(6659,807)
	(6658,813)(6657,819)(6654,825)
	(6651,834)(6646,844)(6638,858)
	(6627,875)(6613,894)(6596,913)
	(6577,930)(6558,945)(6542,956)
	(6529,963)(6518,969)(6510,972)
	(6504,974)(6498,975)(6492,976)
	(6485,977)(6476,979)(6464,980)
	(6448,983)(6427,985)(6402,987)
	(6375,988)(6348,987)(6323,985)
	(6302,983)(6286,980)(6273,979)
	(6264,977)(6256,976)(6250,975)
	(6244,974)(6238,972)(6229,969)
	(6219,963)(6205,956)(6188,945)
	(6169,930)(6150,913)(6130,891)
	(6116,870)(6106,853)(6100,840)
	(6098,831)(6098,824)(6100,819)
	(6102,814)(6103,806)(6102,795)
	(6099,778)(6094,754)(6085,724)
	(6075,688)(6066,655)(6058,625)
	(6052,600)(6049,580)(6047,565)
	(6047,553)(6048,545)(6050,538)
	(6051,531)(6052,523)(6051,511)
	(6047,496)(6041,476)(6031,451)
	(6017,421)(6000,388)(5980,356)
	(5960,327)(5940,302)(5920,280)
	(5901,260)(5882,242)(5863,227)
	(5845,212)(5828,199)(5813,188)
	(5799,179)(5775,163)
\path(5858.205,254.526)(5775.000,163.000)(5891.487,204.603)
\path(375,1363)(374,1363)(374,1364)
	(372,1364)(371,1364)(368,1364)
	(366,1364)(363,1364)(360,1363)
	(356,1361)(353,1358)(349,1354)
	(344,1348)(340,1341)(335,1332)
	(330,1321)(325,1306)(319,1289)
	(313,1267)(307,1242)(300,1213)
	(293,1181)(287,1149)(281,1119)
	(275,1091)(270,1067)(266,1046)
	(262,1029)(259,1015)(256,1003)
	(253,992)(250,982)(247,971)
	(245,960)(242,947)(240,930)
	(237,910)(234,885)(232,855)
	(229,820)(227,780)(226,735)
	(225,688)(226,641)(227,596)
	(229,556)(232,521)(234,491)
	(237,466)(240,446)(242,429)
	(245,416)(247,405)(250,394)
	(253,384)(256,373)(259,361)
	(262,347)(266,330)(270,309)
	(275,285)(281,257)(287,227)
	(293,195)(300,163)(307,134)
	(313,109)(319,87)(325,70)
	(330,55)(335,44)(340,35)
	(344,28)(349,22)(353,18)
	(356,15)(360,13)(363,12)
	(366,12)(368,12)(371,12)
	(372,12)(374,12)(374,13)(375,13)
\path(6975,1363)(6976,1363)(6976,1364)
	(6978,1364)(6979,1364)(6982,1364)
	(6984,1364)(6987,1364)(6990,1363)
	(6994,1361)(6997,1358)(7001,1354)
	(7006,1348)(7010,1341)(7015,1332)
	(7020,1321)(7025,1306)(7031,1289)
	(7037,1267)(7043,1242)(7050,1213)
	(7057,1181)(7063,1149)(7069,1119)
	(7075,1091)(7080,1067)(7084,1046)
	(7088,1029)(7091,1015)(7094,1003)
	(7097,992)(7100,982)(7103,971)
	(7105,960)(7108,947)(7110,930)
	(7113,910)(7116,885)(7118,855)
	(7121,820)(7123,780)(7124,735)
	(7125,688)(7124,641)(7123,596)
	(7121,556)(7118,521)(7116,491)
	(7113,466)(7110,446)(7108,429)
	(7105,416)(7103,405)(7100,394)
	(7097,384)(7094,373)(7091,361)
	(7088,347)(7084,330)(7080,309)
	(7075,285)(7069,257)(7063,227)
	(7057,195)(7050,163)(7043,134)
	(7037,109)(7031,87)(7025,70)
	(7020,55)(7015,44)(7010,35)
	(7006,28)(7001,22)(6997,18)
	(6994,15)(6990,13)(6987,12)
	(6984,12)(6982,12)(6979,12)
	(6978,12)(6976,12)(6976,13)(6975,13)
\put(1800,613){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(3600,613){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(5400,613){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(7200,613){\makebox(0,0)[lb]{\smash{{\mathmode{=0}}}}}
\put(0,613){\makebox(0,0)[lb]{\smash{{\mathmode{\delta}}}}}
\end{picture}
}


==> figs/TFI.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8267,1456)(0,-10)
\path(3225,158)(3226,159)(3227,161)
	(3230,165)(3235,172)(3241,181)
	(3250,192)(3260,207)(3273,223)
	(3287,242)(3303,264)(3321,286)
	(3340,311)(3361,336)(3383,362)
	(3406,389)(3430,417)(3456,445)
	(3483,474)(3512,503)(3542,532)
	(3575,563)(3610,594)(3648,626)
	(3688,659)(3732,692)(3777,725)
	(3825,758)(3873,789)(3920,818)
	(3965,845)(4006,868)(4042,889)
	(4074,907)(4102,923)(4126,936)
	(4147,947)(4164,956)(4178,964)
	(4191,971)(4202,977)(4213,983)
	(4223,988)(4234,993)(4246,998)
	(4260,1004)(4277,1009)(4296,1015)
	(4319,1022)(4345,1028)(4376,1035)
	(4410,1042)(4448,1048)(4489,1053)
	(4532,1057)(4575,1058)(4620,1056)
	(4662,1052)(4701,1046)(4735,1038)
	(4765,1029)(4792,1020)(4814,1011)
	(4834,1002)(4851,993)(4865,984)
	(4878,976)(4889,967)(4900,958)
	(4910,949)(4920,939)(4930,929)
	(4940,918)(4951,906)(4962,893)
	(4973,878)(4985,862)(4996,844)
	(5007,824)(5016,803)(5023,781)
	(5025,758)(5022,733)(5015,709)
	(5004,687)(4992,667)(4978,648)
	(4965,632)(4951,617)(4938,605)
	(4925,593)(4913,583)(4900,573)
	(4887,564)(4874,555)(4860,547)
	(4845,538)(4827,529)(4807,519)
	(4785,509)(4759,499)(4729,489)
	(4696,479)(4659,470)(4618,463)
	(4575,458)(4531,457)(4488,459)
	(4445,463)(4405,470)(4367,479)
	(4330,490)(4295,502)(4262,516)
	(4230,530)(4198,545)(4168,561)
	(4139,578)(4111,594)(4085,610)
	(4062,625)(4040,639)(4022,651)
	(4006,661)(3994,670)(3985,676)
	(3980,680)(3976,682)(3975,683)
\path(3750,833)(3748,834)(3745,836)
	(3739,839)(3729,845)(3717,852)
	(3703,861)(3686,871)(3668,882)
	(3648,895)(3628,909)(3607,924)
	(3584,941)(3560,959)(3535,980)
	(3508,1003)(3479,1030)(3450,1058)
	(3422,1087)(3395,1116)(3372,1143)
	(3351,1168)(3333,1192)(3316,1215)
	(3301,1236)(3287,1256)(3274,1276)
	(3263,1294)(3253,1311)(3244,1325)
	(3237,1337)(3231,1347)(3228,1353)
	(3226,1356)(3225,1358)
\path(5625,1358)(5626,1357)(5627,1355)
	(5630,1351)(5635,1344)(5641,1335)
	(5650,1324)(5660,1309)(5673,1293)
	(5687,1274)(5703,1252)(5721,1230)
	(5740,1205)(5761,1180)(5783,1154)
	(5806,1127)(5830,1099)(5856,1071)
	(5883,1042)(5912,1013)(5942,984)
	(5975,953)(6010,922)(6048,890)
	(6088,857)(6132,824)(6177,791)
	(6225,758)(6273,727)(6320,698)
	(6365,671)(6406,648)(6442,627)
	(6474,609)(6502,593)(6526,580)
	(6547,569)(6564,560)(6578,552)
	(6591,545)(6602,539)(6613,533)
	(6623,528)(6634,523)(6646,518)
	(6660,512)(6677,507)(6696,501)
	(6719,494)(6745,488)(6776,481)
	(6810,474)(6848,468)(6889,463)
	(6932,459)(6975,458)(7020,460)
	(7062,464)(7101,470)(7135,478)
	(7165,487)(7192,496)(7214,505)
	(7234,514)(7251,523)(7265,532)
	(7278,540)(7289,549)(7300,558)
	(7310,567)(7320,577)(7330,587)
	(7340,598)(7351,610)(7362,623)
	(7373,638)(7385,654)(7396,672)
	(7407,692)(7416,713)(7423,735)
	(7425,758)(7422,783)(7415,807)
	(7404,829)(7392,849)(7378,868)
	(7365,884)(7351,899)(7338,911)
	(7325,923)(7313,933)(7300,943)
	(7287,952)(7274,961)(7260,969)
	(7245,978)(7227,987)(7207,997)
	(7185,1007)(7159,1017)(7129,1027)
	(7096,1037)(7059,1046)(7018,1053)
	(6975,1058)(6931,1059)(6888,1057)
	(6845,1053)(6805,1046)(6767,1037)
	(6730,1026)(6695,1014)(6662,1000)
	(6630,986)(6598,971)(6568,955)
	(6539,938)(6511,922)(6485,906)
	(6462,891)(6440,877)(6422,865)
	(6406,855)(6394,846)(6385,840)
	(6380,836)(6376,834)(6375,833)
\path(6150,683)(6148,682)(6145,680)
	(6139,677)(6129,671)(6117,664)
	(6103,655)(6086,645)(6068,634)
	(6048,621)(6028,607)(6007,592)
	(5984,575)(5960,557)(5935,536)
	(5908,513)(5879,486)(5850,458)
	(5822,429)(5795,400)(5772,373)
	(5751,348)(5733,324)(5716,301)
	(5701,280)(5687,260)(5674,240)
	(5663,222)(5653,205)(5644,191)
	(5637,179)(5631,169)(5628,163)
	(5626,160)(5625,158)
\path(2700,833)(3075,833)
\path(2700,683)(3075,683)
\path(7650,833)(8025,833)
\path(7650,683)(8025,683)
\put(881.250,758.000){\arc{3187.500}{5.8458}{6.7205}}
\put(2062.500,720.500){\arc{3525.798}{2.7255}{3.5577}}
\put(1125,758){\blacken\ellipse{150}{150}}
\put(1125,758){\ellipse{150}{150}}
\path(5175,758)(5475,758)
\path(525,1358)(526,1357)(527,1355)
	(530,1351)(535,1344)(541,1335)
	(550,1324)(560,1309)(573,1293)
	(587,1274)(603,1252)(621,1230)
	(640,1205)(661,1180)(683,1154)
	(706,1127)(730,1099)(756,1071)
	(783,1042)(812,1013)(842,984)
	(875,953)(910,922)(948,890)
	(988,857)(1032,824)(1077,791)
	(1125,758)(1173,727)(1220,698)
	(1265,671)(1306,648)(1342,627)
	(1374,609)(1402,593)(1426,580)
	(1447,569)(1464,560)(1478,552)
	(1491,545)(1502,539)(1513,533)
	(1523,528)(1534,523)(1546,518)
	(1560,512)(1577,507)(1596,501)
	(1619,494)(1645,488)(1676,481)
	(1710,474)(1748,468)(1789,463)
	(1832,459)(1875,458)(1920,460)
	(1962,464)(2001,470)(2035,478)
	(2065,487)(2092,496)(2114,505)
	(2134,514)(2151,523)(2165,532)
	(2178,540)(2189,549)(2200,558)
	(2210,567)(2220,577)(2230,587)
	(2240,598)(2251,610)(2262,623)
	(2273,638)(2285,654)(2296,672)
	(2307,692)(2316,713)(2323,735)
	(2325,758)(2323,781)(2316,803)
	(2307,824)(2296,844)(2285,862)
	(2273,878)(2262,893)(2251,906)
	(2240,918)(2230,929)(2220,939)
	(2210,949)(2200,958)(2189,967)
	(2178,976)(2165,984)(2151,993)
	(2134,1002)(2114,1011)(2092,1020)
	(2065,1029)(2035,1038)(2001,1046)
	(1962,1052)(1920,1056)(1875,1058)
	(1832,1057)(1789,1053)(1748,1048)
	(1710,1042)(1676,1035)(1645,1028)
	(1619,1022)(1596,1015)(1577,1009)
	(1560,1004)(1546,998)(1534,993)
	(1523,988)(1512,983)(1502,977)
	(1491,971)(1478,964)(1464,956)
	(1447,947)(1426,936)(1402,923)
	(1374,907)(1342,889)(1306,868)
	(1265,845)(1220,818)(1173,789)
	(1125,758)(1077,725)(1032,692)
	(988,659)(948,626)(910,594)
	(875,563)(842,532)(812,503)
	(783,474)(756,445)(730,417)
	(706,389)(683,362)(661,336)
	(640,311)(621,286)(603,264)
	(587,242)(573,223)(560,207)
	(550,192)(541,181)(535,172)
	(530,165)(527,161)(526,159)(525,158)
\put(0,608){\makebox(0,0)[lb]{\smash{{\mathmode{\delta}}}}}
\put(8175,608){\makebox(0,0)[lb]{\smash{{\mathmode{0}}}}}
\end{picture}
}


==> figs/deltaG.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10662,950)(0,-10)
\put(2100.000,467.000){\arc{900.000}{1.5708}{4.7124}}
\path(1977.043,3.526)(2100.000,17.000)(1985.168,62.974)
\put(2100.000,467.000){\arc{900.000}{4.7124}{7.8540}}
\path(2222.957,930.474)(2100.000,917.000)(2214.832,871.026)
\path(2550,467)(3000,467)
\path(2880.000,437.000)(3000.000,467.000)(2880.000,497.000)
\path(750,467)(1200,467)
\path(1080.000,437.000)(1200.000,467.000)(1080.000,497.000)
\path(1200,467)(1650,467)
\path(3000,467)(3450,467)
\put(7575,392){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\put(6000.000,467.000){\arc{900.000}{6.2832}{9.4248}}
\put(9300.000,467.000){\arc{900.000}{3.1416}{6.2832}}
\path(6450,467)(6900,467)
\path(6780.000,437.000)(6900.000,467.000)(6780.000,497.000)
\path(4650,467)(5100,467)
\path(4980.000,437.000)(5100.000,467.000)(4980.000,497.000)
\path(5100,467)(5550,467)
\path(6900,467)(7350,467)
\path(9750,467)(10200,467)
\path(10080.000,437.000)(10200.000,467.000)(10080.000,497.000)
\path(7950,467)(8400,467)
\path(8280.000,437.000)(8400.000,467.000)(8280.000,497.000)
\path(8400,467)(8850,467)
\path(10200,467)(10650,467)
\put(0,392){\makebox(0,0)[lb]{\smash{{\mathmode{\delta^G:}}}}}
\put(3675,392){\makebox(0,0)[lb]{\smash{{\mathmode{\mapsto}}}}}
\end{picture}
}


==> figs/subdiv.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2444,1233)(0,-10)
\put(1222.000,609.000){\arc{1200.000}{3.1416}{6.2832}}
\put(1222.000,159.000){\arc{1500.000}{3.7851}{5.6397}}
\put(1222.000,1059.000){\arc{1500.000}{0.6435}{2.4981}}
\put(609.500,609.000){\arc{625.000}{4.9962}{7.5702}}
\put(422.000,609.000){\arc{1450.000}{5.4734}{7.0930}}
\put(1222.000,609.000){\arc{1200.000}{6.2832}{9.4248}}
\put(2022.000,609.000){\arc{1450.000}{2.3318}{3.9514}}
\put(1834.500,609.000){\arc{625.000}{1.8546}{4.4286}}
\thicklines
\put(1221.991,1061.373){\arc{1502.838}{1.3915}{2.4956}}
\put(2121.187,631.092){\arc{1652.770}{2.7543}{3.1197}}
\put(1265.507,951.390){\arc{1271.724}{1.0187}{1.4280}}
\put(1787.434,597.308){\arc{531.383}{2.3592}{3.1856}}
\path(622,609)(22,609)
\path(1822,609)(2422,609)
\thinlines
\dottedline{45}(622,609)(1297,609)
\thicklines
\path(1292,609)(1822,609)
\end{picture}
}

